Graph Summarization via Node Grouping: A Spectral Algorithm

Graph summarization via node grouping is a popular method to build concise graph representations by grouping nodes from the original graph into supernodes and encoding edges into superedges such that the loss of adjacency information is minimized. Such summaries have immense applications in large-scale graph analytics due to their small size and high query processing efficiency. In this paper, we reformulate the loss minimization problem for summarization into an equivalent integer maximization problem. By initially allowing relaxed (fractional) solutions for integer maximization, we analytically expose the underlying connections to the spectral properties of the adjacency matrix. Consequently, we design an algorithm called SpecSumm that consists of two phases. In the first phase, motivated by spectral graph theory, we apply k-means clustering on the k largest (in magnitude) eigenvectors of the adjacency matrix to assign nodes to supernodes. In the second phase, we propose a greedy heuristic that updates the initial assignment to further improve summary quality. Finally, via extensive experiments on 11 datasets, we show that SpecSumm efficiently produces high-quality summaries compared to state-of-the-art summarization algorithms and scales to graphs with millions of nodes.

==> toy_illustration.tex <==
% positioning style from https://tex.stackexchange.com/questions/102250/how-to-position-one-node-relative-to-another-node-at-a-certain-angle-in-tikz-tak
\tikzset{
        position/.style args={#1:#2 from #3}{
            at=(#3.#1), anchor=#1+180, shift=(#1:#2)
        }
    }
\newdimen\nodeDist
\nodeDist=3mm
% database shape from from https://tex.stackexchange.com/questions/442991/database-shape-in-tikz
% \tikzset{class1/.style={rectangle,draw, inner sep=1.3mm, outer sep=0mm}}
\tikzset{class1/.style={circle,draw,inner sep=6mm, outer sep=0mm}}
\tikzset{class2/.style={circle,draw,inner sep=1mm, outer sep=0mm}}
\tikzset{class3/.style={circle,draw,inner sep=5mm, outer sep=0mm}}
\tikzset{feature1/.style={ fill=red!20}}
\tikzset{feature2/.style={ fill=blue!0}}
\tikzset{feature3/.style={ fill=blue!30}}
\tikzset{feature4/.style={ fill=green!20}}
\tikzset{feature5/.style={ fill=purple!40}}
\tikzset{feature6/.style={ fill=orange!30}}
\tikzset{every loop/.style={}}

% https://texample.net/tikz/examples/circular-arrows-text/
\newcommand*{\mytextstyle}{\sffamily\Large\bfseries\color{black!85}}

\tikzset{MyArrow/.style={single arrow, draw=black, minimum width=10mm, minimum height=15mm, inner sep=0.5mm, single arrow head extend=1mm,rounded corners}}

% \tikzset{every loop/.style={min distance=1cm,}}

% \tikzset{my loop/.style =  {to path={
%   \pgfextra{\let\tikztotarget=\tikztostart}
%   [looseness=12,min distance=10mm]
%   \tikz@to@curve@path},font=\sffamily\small
% }}
% \makeatletter 
% \tikzset{every edge/.style={ draw,
% -,
% in=60,out=-135, % Makes edges directed with bold arrowheads
% auto,
% semithick}}

% \tikzset{font=\Large}
\begin{tikzpicture}[line width=1pt,auto]

    % cluster 1 (top)
    \node[class2,feature2] (c1n1) at (0,0) {};
    \node [class2,feature2, position=20:{\nodeDist} from c1n1] (c1n2) {};
    \node [class2,feature2, position=75:{1.2\nodeDist} from c1n1] (c1n3) {};
    \node [class2,feature2, position=135:{1.2\nodeDist} from c1n1] (c1n4) {};
    \node [class2,feature2, position=10:{\nodeDist} from c1n3] (c1n5) {};
    \node [class2,feature2, position=350:{0.8\nodeDist} from c1n2] (c1n6) {};
    \draw (c1n1)--(c1n2)--(c1n3)--(c1n4)--(c1n1);
    \draw (c1n2)--(c1n5)--(c1n6)--(c1n2);
    \draw (c1n1)--(c1n3)--(c1n5);
    \draw (c1n4)--(c1n2);
    % \draw[dashed] (0.3,0.3) ellipse (1.0cm and 0.9cm);

    % cluster 2 (left)
    \node [class2,feature2, position=220:{7\nodeDist} from c1n1] (c2n1) {};
    \node [class2,feature2, position=190:{1.2\nodeDist} from c2n1] (c2n2) {};
    \node [class2,feature2, position=260:{1.2\nodeDist} from c2n1] (c2n3) {};
    \node [class2,feature2, position=10:{\nodeDist} from c2n3] (c2n4) {};
    \draw (c2n1)--(c2n2)--(c2n3)--(c2n4)--(c2n1);
    \draw (c2n1)--(c2n3);
    \draw (c2n2)--(c2n4);
    % \node [position=75:{0.1\nodeDist} from c2n3] (e2){};
    % \draw[dashed,rotate around={145:(e2)}] (e2) ellipse (0.9cm and 0.65cm);

    % cluster 3 (bottom)
    \node [class2,feature2, position=330:{7\nodeDist} from c2n1] (c3n1) {};
    \node [class2,feature2, position=330:{\nodeDist} from c3n1] (c3n2) {};
    \node [class2,feature2, position=240:{1.2\nodeDist} from c3n1] (c3n3) {};
    \node [class2,feature2, position=75:{1.1\nodeDist} from c3n1] (c3n4) {};
    \node [class2,feature2, position=330:{1.5\nodeDist} from c3n3] (c3n5) {};
    \node [class2,feature2, position=150:{\nodeDist} from c3n1] (c3n6) {};
    \draw (c3n1)--(c3n3)--(c3n5)--(c3n1)--(c3n4)--(c3n6)--(c3n1);
    \draw (c3n1)--(c3n2)--(c3n5);
    % \node [position=270:{-0.2\nodeDist} from c3n1] (e3){};
    % \draw[dashed,rotate around={0:(e3)}] (e3) ellipse (0.85cm and 1.05cm);

    % cluster 4 (right)
    \node [class2,feature2, position=30:{7\nodeDist} from c3n1] (c4n1) {};
    \node [class2,feature2, position=135:{1.2\nodeDist} from c4n1] (c4n2) {};
    \node [class2,feature2, position=245:{1.2\nodeDist} from c4n1] (c4n3) {};
    \node [class2,feature2, position=85:{\nodeDist} from c4n1] (c4n4) {};
    \draw (c4n1)--(c4n2)--(c4n3)--(c4n1);
    \draw (c4n2)--(c4n4)--(c4n1);
    % \node [position=0:{-1.5\nodeDist} from c4n1] (e4){};
    % \draw[dashed,rotate around={0:(e4)}] (e4) ellipse (0.65cm and 0.95cm);

    % cluster 1 to cluster 2
    \draw (c1n4)--(c2n1);
    % \draw (c1n1)--(c2n1);
    % \draw (c1n4)--(c2n4);

    % cluster 1 to cluster 3
    \draw (c1n1)--(c3n4);
    % \draw (c1n1)--(c3n4);
    % \draw (c1n1)--(c3n6);
    
    % cluster 1 to cluster 4
    \draw (c1n6)--(c4n2);

    % cluster 2 to cluster 3
    \draw (c2n4)--(c3n6);

    % cluster 2 to cluster 4
    \draw (c2n1)--(c4n1);

    % cluster 3 to cluster 4
    \draw (c3n1)--(c4n3);



    % first arrow
    \node[MyArrow,feature1, position=0:{3.7\nodeDist} from c4n2] {}; 

    % original graph adjacency matrix heatmap
    \node[inner sep=0pt, position=0:{7.1\nodeDist} from c4n2] (sbm_adjmat)
    {\includegraphics[width=0.35\textwidth]{fig/toy_sbm_adj.pdf}};



    % second arrow
    \node[MyArrow,feature1, position=0:{27.5\nodeDist} from c4n2] {}; 

    % supernode 1 (top)
    \node [class2,feature3,position=0:{50\nodeDist} from c1n1] (c5n1) {};
    \node [class2,feature3,position=20:{\nodeDist} from c5n1] (c5n2) {};
    \node [class2,feature3,position=75:{1.2\nodeDist} from c5n1] (c5n3) {};
    \node [class2,feature3,position=135:{1.2\nodeDist} from c5n1] (c5n4) {};
    \node [class2,feature3,position=10:{\nodeDist} from c5n3] (c5n5) {};
    \node [class2,feature3,position=350:{0.8\nodeDist} from c5n2] (c5n6) {};
    % \node [class1, position=60:{-2\nodeDist} from c5n1] (c5n0) {};
    \node [position=230:{-2.6\nodeDist} from c5n1] (e1){};
    % \draw[dashed,rotate around={0:(e1)}] (e1) ellipse (1.15cm and 1.0cm);
    \node[ellipse,draw,minimum width = 2.25cm,minimum height = 1.5cm] (E1) at (e1) {};

    % supernode 2 (left)
    \node [class2,feature4,position=220:{7\nodeDist} from c5n1] (c6n1) {};
    \node [class2,feature4,position=190:{1.2\nodeDist} from c6n1] (c6n2) {};
    \node [class2,feature4,position=260:{1.2\nodeDist} from c6n1] (c6n3) {};
    \node [class2,feature4,position=10:{\nodeDist} from c6n3] (c6n4) {};
    \node [position=75:{0.1\nodeDist} from c6n3] (e2){};
    % \draw[dashed,rotate around={145:(e2)}] (e2) ellipse (0.9cm and 0.65cm);
    \node[ellipse,draw,minimum width = 1.85cm,minimum height = 1.3cm] (E2) at (e2) {};

    % supernode 3 (bottom)
    \node [class2,feature5,position=330:{7\nodeDist} from c6n1] (c7n1) {};
    \node [class2,feature5,position=330:{\nodeDist} from c7n1] (c7n2) {};
    \node [class2,feature5,position=240:{1.2\nodeDist} from c7n1] (c7n3) {};
    \node [class2,feature5,position=75:{1.1\nodeDist} from c7n1] (c7n4) {};
    \node [class2,feature5,position=330:{1.5\nodeDist} from c7n3] (c7n5) {};
    \node [class2,feature5,position=150:{\nodeDist} from c7n1] (c7n6) {};
    \node [position=270:{-0.2\nodeDist} from c7n1] (e3){};
    % \draw[dashed,rotate around={0:(e3)}] (e3) ellipse (0.85cm and 1.05cm);
    \node[ellipse,draw,minimum width = 1.65cm,minimum height = 2.2cm] (E3) at (e3) {};

    % supernode 4 (right)
    \node [class2,feature6,position=30:{7\nodeDist} from c7n1] (c8n1) {};
    \node [class2,feature6,position=135:{1.2\nodeDist} from c8n1] (c8n2) {};
    \node [class2,feature6,position=245:{1.2\nodeDist} from c8n1] (c8n3) {};
    \node [class2,feature6,position=85:{\nodeDist} from c8n1] (c8n4) {};
    \node [position=0:{-1.5\nodeDist} from c8n1] (e4){};
    % \draw[dashed,rotate around={0:(e4)}] (e4) ellipse (0.65cm and 0.95cm);
    \node[ellipse,draw,minimum width = 1.25cm,minimum height = 2.0cm] (E4) at (e4) {};

    \draw [line width=0.4mm] (E1) -- (E2) node [midway, above, sloped] (TextNode) {\huge $1$};
    \draw [line width=0.4mm] (E1) -- (E3) node [pos=0.3, above, sloped] (TextNode) {\huge $1$};
    \draw [line width=0.4mm] (E1) -- (E4) node [midway, above, sloped] (TextNode) {\huge $1$};
    \draw [line width=0.4mm] (E2) -- (E3) node [midway, below, sloped] (TextNode) {\huge $1$};
    \draw [line width=0.4mm] (E2) -- (E4) node [pos=0.7, above, sloped] (TextNode) {\huge $1$};
    \draw [line width=0.4mm] (E3) -- (E4) node [midway, below, sloped] (TextNode) {\huge $1$};

    \node [position=0:{-1.5\nodeDist} from c8n1] (e4){};

    % \path[-] (c5n0) edge  [loop above] node {6} ();
    % \path[-stealth] (c5n0) edge[loop] node[above] {b} ();
    % \draw (0,0)  to[in=-50,out=-130,loop] (0,0);
    % \path  (E1)   edge[my loop] node[above]  {7} (E1);
    \draw (E1) edge[in=30,out=350,looseness=3.5] node[right=0.5mm] {\huge 10} (E1);
    \draw (E2) edge[in=100,out=155,looseness=3.5] node[above=0.5mm] {\huge 6} (E2);
    \draw (E3) edge[in=190,out=225,looseness=3.5] node[left=0.5mm] {\huge 8} (E3);
    \draw (E4) edge[in=290,out=325,looseness=3.5] node[right=0.5mm] {\huge 5} (E4);
    % \path (E2) edge [loop above] node {T} (E2);

    % third arrow
    \node[MyArrow,feature1, position=0:{56\nodeDist} from c4n2] {}; 

    % reconstructed graph adjacency matrix heatmap
    \node[inner sep=0pt, position=0:{59.5\nodeDist} from c4n2] (sbm_adjmat)
    {\includegraphics[width=0.35\textwidth]{fig/toy_sbm_adj_lifted.pdf}};
    

    \node [position=270:{4.5\nodeDist} from c3n1](TextNode) (caption1) {\Large (a) Original Graph};
    \node [position=0:{9.9\nodeDist} from caption1](TextNode) {\Large (b) Original Adjacency Matrix};
    \node [position=0:{38\nodeDist} from caption1](TextNode) {\Large (c) $4$-Summary Supergraph};
    \node [position=0:{62\nodeDist} from caption1](TextNode) {\Large (d) Recovered Adjacency Matrix};

\end{tikzpicture}


